Timing Performance of a Double Layer Diamond Detector

In order to improve the time precision of detectors based on diamonds sensors we have built a detector with two scCVD layers connected in parallel to the same amplifier. This note describes the design and the first measurements of such a prototype performed on a particle beam at CERN. With this different configuration we have obtained an improvement on the timing precision of a factor of 1.6-1.7 with respect to a single layer scCVD diamond detector.

==> (inline-ps-0) <==

%
%
%
%
%
%

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%
%

